Empirical multi-wavelength prediction method for very high energy gamma-ray emitting BL Lacs

Aim: We have collected the most complete multi-wavelength ($6.0 - 6.0 \times 10^{-18} cm$) dataset of very high energy (VHE) $\gamma$-ray emitting (TeV) BL Lacs, which are the most numerous extragalactic VHE sources. Using significant correlations between different bands, we aim to identify the best TeV BL Lac candidates that can be discovered by the current and next generation of imaging air Cherenkov telescopes. Methods: We formed five datasets from lower energy data, i.e. radio, mid-infrared, optical, X-rays, and GeV $\gamma$-ray, and five VHE $\gamma$-ray datasets to perform a correlation study between different bands and to construct the prediction method. The low energy datasets were averaged for individual sources, while the VHE $\gamma$-ray data were divided into subsets according to the flux state of the source. We then looked for significant correlations and determined their best-fit parameters. Using the best-fit parameters we predicted the level of VHE $\gamma$-ray flux for a sample of 182 BL Lacs, which have not been detected at TeV energies. We identified the most promising TeV BL Lac candidates based on the predicted VHE $\gamma$-ray flux for each source. Results: We found 14 significant correlations between radio, mid-infrared, optical, $\gamma$-ray, and VHE $\gamma$-ray bands. The correlation between optical and VHE $\gamma$-ray luminosity is established for the first time. We attribute this to the more complete sample and more accurate handling of host galaxy flux in our work. We found nine BL Lac candidates whose predicted VHE $\gamma$-ray flux is high enough for detection in less than 25 hours with current imaging air Cherenkov telescopes.

==> Fig_Dist.tex <==
\begin{tikzpicture}
\begin{axis}[ybar, ymin=0, xlabel={\textit{z}},
             ylabel={Number of objects}, xtick pos=left]
\addplot +[fill opacity=.50,
           postaction={pattern color=blue,pattern=north west lines},
           hist={bins=14, data min=0.0, data max=1.4}]
             table [y index=5,col sep=comma]{redshifts.csv};

\addplot +[fill opacity=.50,
           hist={bins=14, data min=0.0, data max=1.4}] 
             table [y index=4,col sep=comma]{redshifts.csv};

\addplot +[fill opacity=.2,color=black,
           postaction={pattern=north east lines},
           hist={bins=14, data min=0.0, data max=1.4}]
              table [y index=0,col sep=comma]{redshifts.csv};
           
\legend{Non-TeV,Candidates, TeV}
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[ybar, ymin=0, xlabel={$\log S_{VHE}$ [$\rm erg/cm^2/s$]},
             ylabel={Number of objects},xtick pos=left]          
\addplot +[fill opacity=.1,color=orange,
           hist={bins=45, data min=-13.5, data max=-9}] 
           table [y index=7,col sep=comma]{fdist.csv};

\addplot +[fill opacity=.50,color=green,
          postaction={pattern=north west lines},
          hist={bins=45, data min=-13.5, data max=-9}] 
           table [y index=6,col sep=comma]{fdist.csv};

\addplot +[fill opacity=.20,color=red,
           postaction={pattern=horizontal lines},
           hist={bins=45, data min=-13.5, data max=-9}] 
           table [y index=5,col sep=comma]{fdist.csv};

\addplot +[fill opacity=.2,color=blue,
           postaction={pattern=north east lines},
           hist={bins=45, data min=-13.5, data max=-9}] 
           table [y index=4,col sep=comma]{fdist.csv};
           
\draw [black] (axis cs:-12.02,0) -- (axis cs:-12.02,30) node [rotate=90, pos=0.72, above] {{\tiny MAGIC Sensitivity}};

\draw [black] (axis cs:-9.,0) -- (axis cs:-13.5,0);

\node at (axis cs:-12.02,21.5) [rotate=90, below] {{\tiny (Aleksi{\'c} et al. 2016)}};

\legend{non-TeV, $VHE_{SD}$,$VHE_{H}$,$VHE_{L}$}
\end{axis}
\end{tikzpicture}


==> Fig_corrs.tex <==
\begin{tikzpicture}
%RADIO
\begin{loglogaxis}[name =radio, ylabel={Log $L_{R}$ (erg/s)},
                   width=9cm, height=5.8cm, grid=major,
                   xticklabels={,,}, yticklabels={,40,41,42,43},
                   xmin=1e42, ymin=6e39, xmax=1e47, ymax=6e43]
\addplot[mark=o, blue, only marks] 
               table [x=VHE_L, y=RADIO,, col sep=comma] {Group_A.csv}; 
\addplot[mark=triangle, red, only marks] 
               table [x=VHE_H, y=RADIO,, col sep=comma] {Group_A.csv}; 
\addplot[mark=x, green, only marks] 
               table [x=VHE_SD, y=RADIO,, col sep=comma] {Group_B.csv};
\addplot[blue] [domain=1e42:1e47, samples=101,unbounded coords=jump]              
               {((1/3.2e17)*x)^(1/0.64)};
\end{loglogaxis}

%INFRARED
\begin{loglogaxis}[name=IR, at=(radio.below south west),
                   anchor=north west, yshift = 0.24cm,
                   ylabel={Log $L_{I}$ (erg/s)},
                   width=9cm, height=5.8cm, grid=major,
                   xticklabels={,,}, yticklabels={42,43,44,45,46},
                   xmin=1e42, ymin=3e42, xmax=1e47, ymax=9e46]
\addplot[mark=o, blue, only marks] 
               table [x=VHE_L, y=IR,, col sep=comma] {Group_A.csv}; 
\addplot[mark=triangle, red, only marks] 
               table [x=VHE_H, y=IR,, col sep=comma] {Group_A.csv}; 
\addplot[mark=x, green, only marks] 
               table [x=VHE_SD, y=IR, col sep=comma] {Group_B.csv};
\addplot[blue] [domain=1e42:1e47, samples=101,unbounded coords=jump]
               {((1/6.3e11)*x)^(1/0.73)};
\end{loglogaxis}

%OPTICAL
\begin{loglogaxis}[name=optical, at=(IR.below south west),
                   anchor=north west, yshift = 0.24cm,
                   ylabel={Log $L_{O}$ (erg/s)},
                   width=9cm, height=5.8cm, grid=major,
                   xticklabels={,,}, yticklabels={42,43,44,45,46,47},
                   xmin=1e42, ymin=3e42, xmax=1e47, ymax=3e47]
\addplot[mark=o, blue, only marks] 
               table [x=VHE_L, y=OPTICAL,, col sep=comma] {Group_A.csv}; 
\addplot[mark=triangle, red, only marks] 
               table [x=VHE_H, y=OPTICAL,, col sep=comma] {Group_A.csv}; 
\addplot[mark=x, green, only marks] 
               table [x=VHE_SD, y=OPTICAL, col sep=comma] {Group_B.csv};
\addplot[blue] [domain=1e42:1e47, samples=101,unbounded coords=jump]
               {((1/8.71e6)*x)^(1/0.83)};
\addplot[blue, dashed] [domain=1e42:1e47, samples=101,
                        unbounded coords=jump]
               {((1/8.13e3)*x)^(1/0.90)};
\addplot[red] [domain=1e42:1e47, samples=101,unbounded coords=jump]
               {((1/3.2e12)*x)^(1/0.72)};
\end{loglogaxis}

%XRAY
\begin{loglogaxis}[name=xray, at=(optical.below south west),
                   anchor=north west, yshift = 0.24cm,
                   ylabel={Log $L_{X}$ (erg/s)},
                   width=9cm, height=5.31cm, grid=major,
                   xticklabels={,,}, yticklabels={,43,44,45,46},
                   xmin=1e42, ymin=5e42, xmax=1e47, ymax=5e46]
\addplot[mark=o, blue, only marks] 
               table [x=VHE_L, y=X_RAY,, col sep=comma] {Group_A.csv}; 
\addplot[mark=triangle, red, only marks] 
               table [x=VHE_H, y=X_RAY,, col sep=comma] {Group_A.csv}; 
\addplot[mark=x, green, only marks] 
               table [x=VHE_SD, y=X_RAY,, col sep=comma] {Group_B.csv};
\end{loglogaxis}

%GAMMA
\begin{loglogaxis}[name=gamma, at=(xray.below south west),
                   anchor=north west, yshift = 0.24cm,
                   ylabel={Log $L_{\gamma}$ (erg/s)},
                   xlabel={Log $L_{VHE}$ (erg/s)},
                   width=9cm, height=5.8cm, grid=major,
                   xticklabels={,43,44,45,46,47},
                   yticklabels={,45,46,47,48},
                   xmin=1e42, ymin=1.1e44, xmax=1e47, ymax=1e49]
\addplot[mark=o, blue, only marks] 
               table [x=VHE_L, y=GAMMA,, col sep=comma] {Group_A.csv}; 
\addplot[mark=triangle, red, only marks] 
               table [x=VHE_H, y=GAMMA,, col sep=comma] {Group_A.csv}; 
\addplot[mark=x, green, only marks] 
               table [x=VHE_SD, y=GAMMA,, col sep=comma] {Group_B.csv};
\addplot[red] [domain=1e42:1e47, samples=101,unbounded coords=jump]
               {((1/1.5e9)*x)^(1/0.77)};
\addplot[blue] [domain=1e42:1e47, samples=101,unbounded coords=jump] 
               {((1/3.55e4)*x)^(1/0.86)};
\addplot[blue, dashed] [domain=1e42:1e47, samples=101,
                        unbounded coords=jump]
               {((1/4.27e1)*x)^(1/0.92)};
\end{loglogaxis}

%Panels Label
\node at (0.5cm,3.6cm) {(a)};
\node at (0.5cm,-0.7cm) {(b)};
\node at (0.5cm,-5.2cm) {(c)};
\node at (0.5cm,-9.5cm) {(d)};
\node at (0.5cm,-12.8cm) {(e)};
\end{tikzpicture}
